Two-Stream Aural-Visual Affect Analysis in the Wild

Human affect recognition is an essential part of natural human-computer interaction. However, current methods are still in their infancy, especially for in-the-wild data. In this work, we introduce our submission to the Affective Behavior Analysis in-the-wild (ABAW) 2020 competition. We propose a two-stream aural-visual analysis model to recognize affective behavior from videos. Audio and image streams are first processed separately and fed into a convolutional neural network. Instead of applying recurrent architectures for temporal analysis we only use temporal convolutions. Furthermore, the model is given access to additional features extracted during face-alignment. At training time, we exploit correlations between different emotion representations to improve performance. Our model achieves promising results on the challenging Aff-Wild2 database.

==> figures/ex_va_hist_names.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.219506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{1.938087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.899506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{2.258441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=2.219861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{2.578796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=2.540216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{2.899151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=2.860571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{3.219506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=3.180926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888838in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.938087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174367in,y=3.302839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neutral}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.219506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542721in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.938087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828249in,y=3.302839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Anger}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.219506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196603in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.938087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482132in,y=3.302839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Disgust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.219506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.938087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.989343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.040600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.091857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.143114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.194370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.245627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.296884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.348141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.399398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.450654in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.450654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.501911in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.501911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.553168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.604425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.655681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.706938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.758195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.809452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.860709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.911965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{2.963222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.014479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.065736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.116993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{1.938087in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{3.168249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850486in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.938087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{3.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136014in,y=3.302839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.597407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517053in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574211in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.574211in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631369in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.631369in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688526in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.688526in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745684in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802842in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.802842in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859999in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917157in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.917157in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974315in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031473in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088630in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145788in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202946in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260103in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374419in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431576in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488734in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545892in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603050in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660207in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.660207in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717365in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774523in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459895in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831680in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.831680in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459895in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817131in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817131in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174367in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174367in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531602in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531602in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888838in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888838in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.277408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{0.636343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.597762in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{0.956698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=0.918117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{1.277052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=1.238472in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459895in}{1.597407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211822in,y=1.558827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888838in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459895in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174367in,y=1.680741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Happiness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.597407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170936in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.170936in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228093in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285251in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342409in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399566in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.399566in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456724in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513882in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571040in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628197in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.628197in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685355in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742513in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799670in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.799670in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856828in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913986in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.913986in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971144in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085459in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.085459in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142617in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.142617in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199774in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256932in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314090in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371248in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428405in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.428405in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113778in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485563in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113778in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113778in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471014in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471014in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828249in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828249in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185485in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185485in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542721in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542721in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542721in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113778in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828249in,y=1.680741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sadness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.597407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824818in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.824818in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881976in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.881976in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939134in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.939134in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996291in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.996291in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053449in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110607in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167764in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.167764in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224922in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.224922in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282080in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.282080in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339238in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.339238in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396395in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.396395in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453553in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510711in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.510711in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567868in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625026in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.625026in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682184in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.682184in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739342in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796499in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.796499in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853657in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910815in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.910815in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967972in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{4.967972in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025130in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.025130in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082288in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.082288in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.767660in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139445in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.139445in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767660in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767660in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124896in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124896in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482132in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482132in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839367in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839367in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196603in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196603in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196603in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767660in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.196603in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482132in,y=1.680741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Surprise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.597407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.315988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.367245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.418501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.469758in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.469758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.521015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.572272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.623528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.674785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.726042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.777299in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.777299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.828556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.879812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.931069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{0.982326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.033583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.084840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.136096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.187353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.238610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.289867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.341123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.392380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.443637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.494894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478701in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.478701in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535858in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.535858in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593016in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.593016in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650174in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.650174in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707332in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.707332in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764489in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.764489in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821647in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.821647in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878805in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.878805in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935962in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.935962in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993120in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.993120in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050278in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.050278in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107435in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164593in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.164593in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221751in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.221751in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278909in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.278909in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336066in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.336066in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393224in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.393224in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450382in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.450382in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507539in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.507539in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564697in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.564697in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621855in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.621855in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679013in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.679013in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736170in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.736170in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.421543in}{0.315988in}}{\pgfqpoint{1.428943in}{1.281420in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793328in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.793328in}{1.546151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421543in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421543in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778779in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.778779in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136014in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136014in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493250in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.493250in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850486in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.850486in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850486in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421543in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{6.850486in}{1.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136014in,y=1.680741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

